Latent Thought Models with Variational Bayes Inference-Time Computation

We propose a novel class of language models, Latent Thought Models (LTMs), which incorporate explicit latent thought vectors that follow an explicit prior model in latent space. These latent thought vectors guide the autoregressive generation of ground tokens through a Transformer decoder. Training employs a dual-rate optimization process within the classical variational Bayes framework: fast learning of local variational parameters for the posterior distribution of latent vectors (inference-time computation), and slow learning of global decoder parameters. Empirical studies reveal that LTMs possess additional scaling dimensions beyond traditional Large Language Models (LLMs), such as the number of iterations in inference-time computation and number of latent thought vectors. Higher sample efficiency can be achieved by increasing training compute per token, with further gains possible by trading model size for more inference steps. Designed based on these scaling properties, LTMs demonstrate superior sample and parameter efficiency compared to autoregressive models and discrete diffusion models. They significantly outperform these counterparts in validation perplexity and zero-shot language modeling tasks. Additionally, LTMs exhibit emergent few-shot in-context reasoning capabilities that scale with model size, and achieve competitive performance in conditional and unconditional text generation.

==> ltm.tex <==
\begin{tikzpicture}[->, >=stealth', auto, thick, node distance=1.3cm]

    \begin{scope}[shift={(0cm,0cm)}, 
      block/.style={rectangle, draw, fill=black!10, minimum width=3cm, minimum height=0.6cm, align=center, rounded corners},
      arrow/.style={thin, -stealth'},
      bigbox/.style={draw, thick, rounded corners, inner sep=5pt, dashed}]
    
        % Sub-boxes
        \node[block] (cross) {cross-attention};
        \node[block, below=0.6cm of cross] (causal) {self-attention};

        % Main box that fits around the sub-boxes (Decoder)
        \begin{scope}[on background layer]
            \node[bigbox, fit=(cross) (causal)] (mainbox) {};
        \end{scope}

        % Times N at the top right of Cross-attention
        % \node[above right=0.1cm and -1cm of cross.north east, anchor=south west] (N) {\small Layer $1$};
        \node[right=0.6cm of mainbox] (N_1) {Layer $1$};

        % Variable z and arrows
        \node[below=0.32 cm of mainbox] (xi) {$x^{(0)},\dots,x^{(N-1)}$};
        \node[above=0.25 cm of mainbox] (xo) {$\mathbf{\dots}$};
        \node[left=0.6cm of mainbox] (z_in) {$\rvz_1$};
        % Arrows to the blocks
        \draw[arrow] (z_in) -| ($(cross.south west)!0.25!(cross.south east)$);
        \draw[arrow] (z_in) -| ($(cross.south west)!0.5!(cross.south east)$);
        \draw[arrow] (xi) -- (causal);
        % \draw[arrow] (cross) -- (xo);

        % Arrow from causal transformer to cross-attention
        \draw[arrow] ($(causal.north west)!0.75!(causal.north east)$) -- ($(cross.south west)!0.75!(cross.south east)$);

    \end{scope}

    % layer L
    \begin{scope}[shift={(0cm,3cm)}, 
      block/.style={rectangle, draw, fill=black!10, minimum width=3cm, minimum height=0.6cm, align=center, rounded corners},
      arrow/.style={thin, -stealth'},
      bigbox/.style={draw, thick, rounded corners, inner sep=5pt, dashed}]
    
        % Sub-boxes
        \node[block] (cross) {cross-attention};
        \node[block, below=0.6cm of cross] (causal) {self-attention};

        % Main box that fits around the sub-boxes (Decoder)
        \begin{scope}[on background layer]
            \node[bigbox, fit=(cross) (causal)] (mainbox) {};
        \end{scope}

        % Times N at the top right of Cross-attention
        % \node[above right=0.1cm and -1cm of cross.north east, anchor=south west] (N) {\small Layer $L$};
        \node[right=0.6cm of mainbox] (N_L) {Layer $L$};

        % Variable z and arrows
        % \node[below=0.32 cm of mainbox] (xi) {\small$x^{(0)},\dots,x^{(T-1)}$};
        \node[above=0.2 cm of mainbox] (xo) {$x^{(1)},\dots,x^{(N)}$};
        \node[left=0.6cm of mainbox] (z_in_l) {$\rvz_L$};
        % Arrows to the blocks
        \draw[arrow] (z_in_l) -| ($(cross.south west)!0.25!(cross.south east)$);
        \draw[arrow] (z_in_l) -| ($(cross.south west)!0.5!(cross.south east)$);
        % \draw[arrow] (xi) -- (causal);
        \draw[arrow] (cross) -- (xo);

        % Arrow from causal transformer to cross-attention
        \draw[arrow] ($(causal.north west)!0.75!(causal.north east)$) -- ($(cross.south west)!0.75!(cross.south east)$);
        % \draw [-,decorate,decoration={brace,mirror,amplitude=10pt}, thick, black] 
        % ([yshift=0.3cm, xshift=-0.3cm]z_in_l.south) -- ([yshift=-0.3cm, xshift=-0.3cm]z_in.north) node [midway, left=10pt] {$\rvz\sim \mathcal{N}(\mathbf{0},\mathbf{I})$};

        \node at ($ (z_in)!0.5!(z_in_l) $) (z_l_middle) {$\rvz_l$};
        % Add \cdots between z_1 and z_l
        \node at ($ (z_in)!0.5!(z_l_middle) $) {$\vdots$};
        % Add \cdots between z_l and z_L
        \node at ($ (z_l_middle)!0.5!(z_in_l) $) {$\vdots$};

        \node[draw, rectangle, dashed, thick, minimum width=0.8cm, minimum height=4.2cm, fill=black!5, fill opacity=00, rounded corners] (zbox) at ($ (z_in)!0.5!(z_in_l) $) {};
        \node[left=0.3cm of zbox] {$\rvz\sim \mathcal{N}(\mathbf{0},\mathbf{I})$};

        \node at ($ (N_L)!0.5!(N_1) $) (N_m) {Layer $l$};
        \node at ($ (N_L)!0.5!(N_m) $) {\small$\vdots$};
        \node at ($ (N_m)!0.5!(N_1) $) {\small$\vdots$};
    \end{scope}

\end{tikzpicture}
